Tree Variational Autoencoders

We propose Tree Variational Autoencoder (TreeVAE), a new generative hierarchical clustering model that learns a flexible tree-based posterior distribution over latent variables. TreeVAE hierarchically divides samples according to their intrinsic characteristics, shedding light on hidden structures in the data. It adapts its architecture to discover the optimal tree for encoding dependencies between latent variables. The proposed tree-based generative architecture enables lightweight conditional inference and improves generative performance by utilizing specialized leaf decoders. We show that TreeVAE uncovers underlying clusters in the data and finds meaningful hierarchical relations between the different groups on a variety of datasets, including real-world imaging data. We present empirically that TreeVAE provides a more competitive log-likelihood lower bound than the sequential counterparts. Finally, due to its generative nature, TreeVAE is able to generate new samples from the discovered clusters via conditional sampling.

==> images/treevae-diagram.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.58pt,y=0.58pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp20653263526922983] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (111.6,135.8) .. controls (111.6,131.27) and (115.27,127.6) .. (119.8,127.6) -- (238,127.6) .. controls (242.53,127.6) and (246.2,131.27) .. (246.2,135.8) -- (246.2,160.4) .. controls (246.2,164.93) and (242.53,168.6) .. (238,168.6) -- (119.8,168.6) .. controls (115.27,168.6) and (111.6,164.93) .. (111.6,160.4) -- cycle ;
%Rounded Rect [id:dp592365354007345] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (111.6,88.8) .. controls (111.6,84.27) and (115.27,80.6) .. (119.8,80.6) -- (238,80.6) .. controls (242.53,80.6) and (246.2,84.27) .. (246.2,88.8) -- (246.2,113.4) .. controls (246.2,117.93) and (242.53,121.6) .. (238,121.6) -- (119.8,121.6) .. controls (115.27,121.6) and (111.6,117.93) .. (111.6,113.4) -- cycle ;
%Rounded Rect [id:dp11237677919958755] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (111.6,41.8) .. controls (111.6,37.27) and (115.27,33.6) .. (119.8,33.6) -- (237.6,33.6) .. controls (242.13,33.6) and (245.8,37.27) .. (245.8,41.8) -- (245.8,66.4) .. controls (245.8,70.93) and (242.13,74.6) .. (237.6,74.6) -- (119.8,74.6) .. controls (115.27,74.6) and (111.6,70.93) .. (111.6,66.4) -- cycle ;
%Rounded Rect [id:dp6328754617818353] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (111.6,182.8) .. controls (111.6,178.27) and (115.27,174.6) .. (119.8,174.6) -- (237.6,174.6) .. controls (242.13,174.6) and (245.8,178.27) .. (245.8,182.8) -- (245.8,207.4) .. controls (245.8,211.93) and (242.13,215.6) .. (237.6,215.6) -- (119.8,215.6) .. controls (115.27,215.6) and (111.6,211.93) .. (111.6,207.4) -- cycle ;
%Straight Lines [id:da29752337323358446] 
\draw    (90.8,99.8) -- (106.35,99.63) ;
\draw [shift={(109.35,99.6)}, rotate = 179.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp2341604036624083] 
\draw   (178.8,54.9) .. controls (178.8,47.22) and (185.02,41) .. (192.7,41) .. controls (200.38,41) and (206.6,47.22) .. (206.6,54.9) .. controls (206.6,62.58) and (200.38,68.8) .. (192.7,68.8) .. controls (185.02,68.8) and (178.8,62.58) .. (178.8,54.9) -- cycle ;
%Shape: Circle [id:dp7483597734520246] 
\draw   (149,101.3) .. controls (149,93.62) and (155.22,87.4) .. (162.9,87.4) .. controls (170.58,87.4) and (176.8,93.62) .. (176.8,101.3) .. controls (176.8,108.98) and (170.58,115.2) .. (162.9,115.2) .. controls (155.22,115.2) and (149,108.98) .. (149,101.3) -- cycle ;
%Shape: Circle [id:dp8385253338141503] 
\draw   (211.8,101.3) .. controls (211.8,93.62) and (218.02,87.4) .. (225.7,87.4) .. controls (233.38,87.4) and (239.6,93.62) .. (239.6,101.3) .. controls (239.6,108.98) and (233.38,115.2) .. (225.7,115.2) .. controls (218.02,115.2) and (211.8,108.98) .. (211.8,101.3) -- cycle ;
%Shape: Circle [id:dp7031348781848132] 
\draw   (179.8,148.5) .. controls (179.8,140.82) and (186.02,134.6) .. (193.7,134.6) .. controls (201.38,134.6) and (207.6,140.82) .. (207.6,148.5) .. controls (207.6,156.18) and (201.38,162.4) .. (193.7,162.4) .. controls (186.02,162.4) and (179.8,156.18) .. (179.8,148.5) -- cycle ;
%Shape: Circle [id:dp583824034715587] 
\draw   (120.2,148.5) .. controls (120.2,140.82) and (126.42,134.6) .. (134.1,134.6) .. controls (141.78,134.6) and (148,140.82) .. (148,148.5) .. controls (148,156.18) and (141.78,162.4) .. (134.1,162.4) .. controls (126.42,162.4) and (120.2,156.18) .. (120.2,148.5) -- cycle ;
%Shape: Circle [id:dp01227070499206584] 
\draw   (149.2,195.7) .. controls (149.2,188.02) and (155.42,181.8) .. (163.1,181.8) .. controls (170.78,181.8) and (177,188.02) .. (177,195.7) .. controls (177,203.38) and (170.78,209.6) .. (163.1,209.6) .. controls (155.42,209.6) and (149.2,203.38) .. (149.2,195.7) -- cycle ;
%Shape: Circle [id:dp9838015351186893] 
\draw   (211,196.3) .. controls (211,188.62) and (217.22,182.4) .. (224.9,182.4) .. controls (232.58,182.4) and (238.8,188.62) .. (238.8,196.3) .. controls (238.8,203.98) and (232.58,210.2) .. (224.9,210.2) .. controls (217.22,210.2) and (211,203.98) .. (211,196.3) -- cycle ;
%Flowchart: Decision [id:dp6052830675870247] 
\draw   (74.1,35.2) -- (90.8,51.6) -- (74.1,68) -- (57.4,51.6) -- cycle ;
%Shape: Circle [id:dp9532280662957611] 
\draw  [fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (61.2,242.5) .. controls (61.2,234.82) and (67.42,228.6) .. (75.1,228.6) .. controls (82.78,228.6) and (89,234.82) .. (89,242.5) .. controls (89,250.18) and (82.78,256.4) .. (75.1,256.4) .. controls (67.42,256.4) and (61.2,250.18) .. (61.2,242.5) -- cycle ;
%Straight Lines [id:da8621893759360815] 
\draw    (74.3,178.2) -- (74.22,166.6) ;
\draw [shift={(74.2,163.6)}, rotate = 89.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da873512263935224] 
\draw    (74.3,228.2) -- (74.3,214) ;
\draw [shift={(74.3,211)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6851770487879523] 
\draw    (154.4,111.6) -- (141.51,133.81) ;
\draw [shift={(140,136.4)}, rotate = 300.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8184825933741964] 
\draw    (203.4,63.6) -- (216.7,86.6) ;
\draw [shift={(218.2,89.2)}, rotate = 239.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19668010469160713] 
\draw    (183.2,158.8) -- (170.31,181.01) ;
\draw [shift={(168.8,183.6)}, rotate = 300.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23221026018270785] 
\draw    (182.8,64) -- (169.91,86.21) ;
\draw [shift={(168.4,88.8)}, rotate = 300.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5394135132601483] 
\draw    (172,112) -- (185.28,134.61) ;
\draw [shift={(186.8,137.2)}, rotate = 239.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da810965954788222] 
\draw    (204.4,158.4) -- (217.7,181.4) ;
\draw [shift={(219.2,184)}, rotate = 239.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp3262549741360141] 
\draw   (361,54.7) .. controls (361,47.02) and (367.22,40.8) .. (374.9,40.8) .. controls (382.58,40.8) and (388.8,47.02) .. (388.8,54.7) .. controls (388.8,62.38) and (382.58,68.6) .. (374.9,68.6) .. controls (367.22,68.6) and (361,62.38) .. (361,54.7) -- cycle ;
%Shape: Circle [id:dp3860969537808301] 
\draw   (331.2,101.1) .. controls (331.2,93.42) and (337.42,87.2) .. (345.1,87.2) .. controls (352.78,87.2) and (359,93.42) .. (359,101.1) .. controls (359,108.78) and (352.78,115) .. (345.1,115) .. controls (337.42,115) and (331.2,108.78) .. (331.2,101.1) -- cycle ;
%Shape: Circle [id:dp46701386890423113] 
\draw   (394,101.1) .. controls (394,93.42) and (400.22,87.2) .. (407.9,87.2) .. controls (415.58,87.2) and (421.8,93.42) .. (421.8,101.1) .. controls (421.8,108.78) and (415.58,115) .. (407.9,115) .. controls (400.22,115) and (394,108.78) .. (394,101.1) -- cycle ;
%Shape: Circle [id:dp22560324361290607] 
\draw   (362,148.3) .. controls (362,140.62) and (368.22,134.4) .. (375.9,134.4) .. controls (383.58,134.4) and (389.8,140.62) .. (389.8,148.3) .. controls (389.8,155.98) and (383.58,162.2) .. (375.9,162.2) .. controls (368.22,162.2) and (362,155.98) .. (362,148.3) -- cycle ;
%Shape: Circle [id:dp012777602784534103] 
\draw   (302.4,148.3) .. controls (302.4,140.62) and (308.62,134.4) .. (316.3,134.4) .. controls (323.98,134.4) and (330.2,140.62) .. (330.2,148.3) .. controls (330.2,155.98) and (323.98,162.2) .. (316.3,162.2) .. controls (308.62,162.2) and (302.4,155.98) .. (302.4,148.3) -- cycle ;
%Shape: Circle [id:dp9658413891542785] 
\draw   (331.4,195.5) .. controls (331.4,187.82) and (337.62,181.6) .. (345.3,181.6) .. controls (352.98,181.6) and (359.2,187.82) .. (359.2,195.5) .. controls (359.2,203.18) and (352.98,209.4) .. (345.3,209.4) .. controls (337.62,209.4) and (331.4,203.18) .. (331.4,195.5) -- cycle ;
%Shape: Circle [id:dp008609767159674764] 
\draw   (393.2,196.1) .. controls (393.2,188.42) and (399.42,182.2) .. (407.1,182.2) .. controls (414.78,182.2) and (421,188.42) .. (421,196.1) .. controls (421,203.78) and (414.78,210) .. (407.1,210) .. controls (399.42,210) and (393.2,203.78) .. (393.2,196.1) -- cycle ;
%Shape: Circle [id:dp7181955886454594] 
\draw  [fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (355.8,243.1) .. controls (355.8,235.42) and (362.02,229.2) .. (369.7,229.2) .. controls (377.38,229.2) and (383.6,235.42) .. (383.6,243.1) .. controls (383.6,250.78) and (377.38,257) .. (369.7,257) .. controls (362.02,257) and (355.8,250.78) .. (355.8,243.1) -- cycle ;
%Straight Lines [id:da9253707346703592] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (336.6,111.4) -- (323.71,133.61) ;
\draw [shift={(322.2,136.2)}, rotate = 300.14] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8537521966229531] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (385.6,63.4) -- (398.9,86.4) ;
\draw [shift={(400.4,89)}, rotate = 239.97] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8945593626328123] 
\draw    (365.4,158.6) -- (352.51,180.81) ;
\draw [shift={(351,183.4)}, rotate = 300.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3127011579988981] 
\draw    (365,63.8) -- (352.11,86.01) ;
\draw [shift={(350.6,88.6)}, rotate = 300.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5827073008421] 
\draw    (354.2,111.8) -- (367.48,134.41) ;
\draw [shift={(369,137)}, rotate = 239.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44645759063502943] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (386.6,158.2) -- (399.9,181.2) ;
\draw [shift={(401.4,183.8)}, rotate = 239.97] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3320324059589401] 
\draw    (351.27,207.93) -- (361.93,228.02) ;
\draw [shift={(363.33,230.67)}, rotate = 242.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7777945847892658] 
\draw    (261.4,120.98) -- (299.67,120.68) ;
\draw [shift={(301.67,120.67)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (13.12,-5.88) .. controls (8.34,-2.76) and (3.97,-0.8) .. (0,0) .. controls (3.97,0.8) and (8.34,2.76) .. (13.12,5.88)   ;
\draw [shift={(259.4,121)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (13.12,-5.88) .. controls (8.34,-2.76) and (3.97,-0.8) .. (0,0) .. controls (3.97,0.8) and (8.34,2.76) .. (13.12,5.88)   ;
%Flowchart: Decision [id:dp27242491749429254] 
\draw   (74.1,83.4) -- (90.8,99.8) -- (74.1,116.2) -- (57.4,99.8) -- cycle ;
%Flowchart: Decision [id:dp870901389198576] 
\draw   (74.2,130.8) -- (90.9,147.2) -- (74.2,163.6) -- (57.5,147.2) -- cycle ;
%Flowchart: Decision [id:dp6314997947328247] 
\draw   (74.3,178.2) -- (91,194.6) -- (74.3,211) -- (57.6,194.6) -- cycle ;
%Straight Lines [id:da8912916907303445] 
\draw    (74.2,130.8) -- (74.12,119.2) ;
\draw [shift={(74.1,116.2)}, rotate = 89.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6842625041785511] 
\draw    (74.2,82.6) -- (74.12,71) ;
\draw [shift={(74.1,68)}, rotate = 89.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8164218189217711] 
\draw    (90.88,147.2) -- (106.42,147.03) ;
\draw [shift={(109.42,147)}, rotate = 179.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da785152639650126] 
\draw    (90.95,194.6) -- (106.5,194.43) ;
\draw [shift={(109.5,194.4)}, rotate = 179.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5775603699225194] 
\draw    (90.8,51.6) -- (106.35,51.43) ;
\draw [shift={(109.35,51.4)}, rotate = 179.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (74.1,51.6) node  [font=\small]  {$\mathbf{d}_{0}$};
% Text Node
\draw (74.1,99.8) node  [font=\small]  {$\mathbf{d}_{1}$};
% Text Node
\draw (74.2,147.2) node  [font=\small]  {$\mathbf{d}_{2}$};
% Text Node
\draw (74.3,194.6) node  [font=\small]  {$\mathbf{d}_{3}$};
% Text Node
\draw (75.1,242.5) node  [font=\normalsize]  {$\mathbf{x}$};
% Text Node
\draw (134.1,148.5) node  [font=\normalsize]  {$\mathbf{z}_{3}$};
% Text Node
\draw (193.7,148.5) node  [font=\normalsize]  {$\mathbf{z}_{4}$};
% Text Node
\draw (225.7,101.3) node  [font=\normalsize]  {$\mathbf{z}_{2}$};
% Text Node
\draw (192.7,54.9) node  [font=\normalsize]  {$\mathbf{z}_{0}$};
% Text Node
\draw (162.9,101.3) node  [font=\normalsize]  {$\mathbf{z}_{1}$};
% Text Node
\draw (163.1,195.7) node  [font=\normalsize]  {$\mathbf{z}_{5}$};
% Text Node
\draw (224.9,196.3) node  [font=\normalsize]  {$\mathbf{z}_{6}$};
% Text Node
\draw (369.7,243.1) node  [font=\normalsize]  {$\mathbf{x}$};
% Text Node
\draw (316.3,148.3) node  [font=\normalsize]  {$\mathbf{z}_{3}$};
% Text Node
\draw (375.9,148.3) node  [font=\normalsize]  {$\mathbf{z}_{4}$};
% Text Node
\draw (407.9,101.1) node  [font=\normalsize]  {$\mathbf{z}_{2}$};
% Text Node
\draw (374.9,54.7) node  [font=\normalsize]  {$\mathbf{z}_{0}$};
% Text Node
\draw (344.97,101.07) node  [font=\normalsize]  {$\mathbf{z}_{1}$};
% Text Node
\draw (345.3,195.5) node  [font=\normalsize]  {$\mathbf{z}_{5}$};
% Text Node
\draw (407.1,196.1) node  [font=\normalsize]  {$\mathbf{z}_{6}$};
% Text Node
\draw (259,94.1) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {shared};


\end{tikzpicture}


==> images/treevae-growing.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229

%Rounded Rect [id:dp7437486597156009] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (95.57,59.3) .. controls (95.57,54.77) and (99.24,51.1) .. (103.77,51.1) -- (191.9,51.1) .. controls (196.43,51.1) and (200.1,54.77) .. (200.1,59.3) -- (200.1,83.9) .. controls (200.1,88.43) and (196.43,92.1) .. (191.9,92.1) -- (103.77,92.1) .. controls (99.24,92.1) and (95.57,88.43) .. (95.57,83.9) -- cycle ;
%Rounded Rect [id:dp994970890908452] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (95.2,12.3) .. controls (95.2,7.77) and (98.87,4.1) .. (103.4,4.1) -- (191.9,4.1) .. controls (196.43,4.1) and (200.1,7.77) .. (200.1,12.3) -- (200.1,36.9) .. controls (200.1,41.43) and (196.43,45.1) .. (191.9,45.1) -- (103.4,45.1) .. controls (98.87,45.1) and (95.2,41.43) .. (95.2,36.9) -- cycle ;
%Straight Lines [id:da25281465072555553] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (76.8,70.3) -- (91.5,70.13) ;
\draw [shift={(94.5,70.1)}, rotate = 179.35] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6260017297752727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (132.8,25.4) .. controls (132.8,17.72) and (139.02,11.5) .. (146.7,11.5) .. controls (154.38,11.5) and (160.6,17.72) .. (160.6,25.4) .. controls (160.6,33.08) and (154.38,39.3) .. (146.7,39.3) .. controls (139.02,39.3) and (132.8,33.08) .. (132.8,25.4) -- cycle ;
%Shape: Circle [id:dp9235892354226425] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (103,71.8) .. controls (103,64.12) and (109.22,57.9) .. (116.9,57.9) .. controls (124.58,57.9) and (130.8,64.12) .. (130.8,71.8) .. controls (130.8,79.48) and (124.58,85.7) .. (116.9,85.7) .. controls (109.22,85.7) and (103,79.48) .. (103,71.8) -- cycle ;
%Shape: Circle [id:dp41410900941051154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.8,71.8) .. controls (165.8,64.12) and (172.02,57.9) .. (179.7,57.9) .. controls (187.38,57.9) and (193.6,64.12) .. (193.6,71.8) .. controls (193.6,79.48) and (187.38,85.7) .. (179.7,85.7) .. controls (172.02,85.7) and (165.8,79.48) .. (165.8,71.8) -- cycle ;
%Flowchart: Decision [id:dp17158933618031935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.1,5.7) -- (76.8,22.1) -- (60.1,38.5) -- (43.4,22.1) -- cycle ;
%Shape: Circle [id:dp6262205697741348] 
\draw  [fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (47.2,212.5) .. controls (47.2,204.82) and (53.42,198.6) .. (61.1,198.6) .. controls (68.78,198.6) and (75,204.82) .. (75,212.5) .. controls (75,220.18) and (68.78,226.4) .. (61.1,226.4) .. controls (53.42,226.4) and (47.2,220.18) .. (47.2,212.5) -- cycle ;
%Straight Lines [id:da7780436633895673] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (60.3,148.7) -- (60.22,137.1) ;
\draw [shift={(60.2,134.1)}, rotate = 89.61] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34617486595557967] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (60.3,198.7) -- (60.3,184.5) ;
\draw [shift={(60.3,181.5)}, rotate = 90] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17950769619946727] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (157.4,34.1) -- (170.7,57.1) ;
\draw [shift={(172.2,59.7)}, rotate = 239.97] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da042526185294444074] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (136.8,34.5) -- (123.91,56.71) ;
\draw [shift={(122.4,59.3)}, rotate = 300.14] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Decision [id:dp013375537692456474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.1,53.9) -- (76.8,70.3) -- (60.1,86.7) -- (43.4,70.3) -- cycle ;
%Flowchart: Decision [id:dp9549593915987311] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.2,101.3) -- (76.9,117.7) -- (60.2,134.1) -- (43.5,117.7) -- cycle ;
%Flowchart: Decision [id:dp935406219392577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.3,148.7) -- (77,165.1) -- (60.3,181.5) -- (43.6,165.1) -- cycle ;
%Straight Lines [id:da5542449461864674] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (60.2,101.3) -- (60.12,89.7) ;
\draw [shift={(60.1,86.7)}, rotate = 89.61] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5700775326197314] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (60.2,53.1) -- (60.12,41.5) ;
\draw [shift={(60.1,38.5)}, rotate = 89.61] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36720374323244] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (76.8,22.1) -- (91.5,21.93) ;
\draw [shift={(94.5,21.9)}, rotate = 179.35] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7892880467682524] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (282.8,105.8) .. controls (282.8,101.27) and (286.47,97.6) .. (291,97.6) -- (408.4,97.6) .. controls (412.93,97.6) and (416.6,101.27) .. (416.6,105.8) -- (416.6,130.4) .. controls (416.6,134.93) and (412.93,138.6) .. (408.4,138.6) -- (291,138.6) .. controls (286.47,138.6) and (282.8,134.93) .. (282.8,130.4) -- cycle ;
%Rounded Rect [id:dp41308188330760665] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (283.59,58.8) .. controls (283.59,54.27) and (287.26,50.6) .. (291.79,50.6) -- (408.9,50.6) .. controls (413.43,50.6) and (417.1,54.27) .. (417.1,58.8) -- (417.1,83.4) .. controls (417.1,87.93) and (413.43,91.6) .. (408.9,91.6) -- (291.79,91.6) .. controls (287.26,91.6) and (283.59,87.93) .. (283.59,83.4) -- cycle ;
%Rounded Rect [id:dp6674817843908452] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (283.2,11.8) .. controls (283.2,7.27) and (286.87,3.6) .. (291.4,3.6) -- (408.9,3.6) .. controls (413.43,3.6) and (417.1,7.27) .. (417.1,11.8) -- (417.1,36.4) .. controls (417.1,40.93) and (413.43,44.6) .. (408.9,44.6) -- (291.4,44.6) .. controls (286.87,44.6) and (283.2,40.93) .. (283.2,36.4) -- cycle ;
%Straight Lines [id:da7153707093043842] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (263.8,69.8) -- (278.43,69.63) ;
\draw [shift={(281.43,69.6)}, rotate = 179.35] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp005740894344256953] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (349.8,24.9) .. controls (349.8,17.22) and (356.02,11) .. (363.7,11) .. controls (371.38,11) and (377.6,17.22) .. (377.6,24.9) .. controls (377.6,32.58) and (371.38,38.8) .. (363.7,38.8) .. controls (356.02,38.8) and (349.8,32.58) .. (349.8,24.9) -- cycle ;
%Shape: Circle [id:dp35448454920981565] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (320,71.3) .. controls (320,63.62) and (326.22,57.4) .. (333.9,57.4) .. controls (341.58,57.4) and (347.8,63.62) .. (347.8,71.3) .. controls (347.8,78.98) and (341.58,85.2) .. (333.9,85.2) .. controls (326.22,85.2) and (320,78.98) .. (320,71.3) -- cycle ;
%Shape: Circle [id:dp051715414495154155] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (382.8,71.3) .. controls (382.8,63.62) and (389.02,57.4) .. (396.7,57.4) .. controls (404.38,57.4) and (410.6,63.62) .. (410.6,71.3) .. controls (410.6,78.98) and (404.38,85.2) .. (396.7,85.2) .. controls (389.02,85.2) and (382.8,78.98) .. (382.8,71.3) -- cycle ;
%Shape: Circle [id:dp0007763317272242443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (350.8,118.5) .. controls (350.8,110.82) and (357.02,104.6) .. (364.7,104.6) .. controls (372.38,104.6) and (378.6,110.82) .. (378.6,118.5) .. controls (378.6,126.18) and (372.38,132.4) .. (364.7,132.4) .. controls (357.02,132.4) and (350.8,126.18) .. (350.8,118.5) -- cycle ;
%Shape: Circle [id:dp731231297479382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.2,118.5) .. controls (291.2,110.82) and (297.42,104.6) .. (305.1,104.6) .. controls (312.78,104.6) and (319,110.82) .. (319,118.5) .. controls (319,126.18) and (312.78,132.4) .. (305.1,132.4) .. controls (297.42,132.4) and (291.2,126.18) .. (291.2,118.5) -- cycle ;
%Flowchart: Decision [id:dp4278571412638694] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (247.1,5.2) -- (263.8,21.6) -- (247.1,38) -- (230.4,21.6) -- cycle ;
%Shape: Circle [id:dp3896342166818336] 
\draw  [fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (234.2,212.5) .. controls (234.2,204.82) and (240.42,198.6) .. (248.1,198.6) .. controls (255.78,198.6) and (262,204.82) .. (262,212.5) .. controls (262,220.18) and (255.78,226.4) .. (248.1,226.4) .. controls (240.42,226.4) and (234.2,220.18) .. (234.2,212.5) -- cycle ;
%Straight Lines [id:da8873563916983194] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (247.3,148.2) -- (247.22,136.6) ;
\draw [shift={(247.2,133.6)}, rotate = 89.61] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4511154833796036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (247.3,198.2) -- (247.3,184) ;
\draw [shift={(247.3,181)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6755451246377393] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (325.4,81.6) -- (312.51,103.81) ;
\draw [shift={(311,106.4)}, rotate = 300.14] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3309359006608714] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.4,33.6) -- (387.7,56.6) ;
\draw [shift={(389.2,59.2)}, rotate = 239.97] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3787844892081609] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (353.8,34) -- (340.91,56.21) ;
\draw [shift={(339.4,58.8)}, rotate = 300.14] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03847053535193634] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (343,82) -- (356.28,104.61) ;
\draw [shift={(357.8,107.2)}, rotate = 239.57] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Decision [id:dp8268662367709443] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (247.1,53.4) -- (263.8,69.8) -- (247.1,86.2) -- (230.4,69.8) -- cycle ;
%Flowchart: Decision [id:dp7350798129826386] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (247.2,100.8) -- (263.9,117.2) -- (247.2,133.6) -- (230.5,117.2) -- cycle ;
%Flowchart: Decision [id:dp5806728578854718] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (247.3,148.2) -- (264,164.6) -- (247.3,181) -- (230.6,164.6) -- cycle ;
%Straight Lines [id:da8580973088476094] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (247.2,100.8) -- (247.12,89.2) ;
\draw [shift={(247.1,86.2)}, rotate = 89.61] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3518464663502636] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (247.2,52.6) -- (247.12,41) ;
\draw [shift={(247.1,38)}, rotate = 89.61] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9285327699231931] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (263.87,117.2) -- (278.5,117.03) ;
\draw [shift={(281.5,117)}, rotate = 179.35] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4902051439721655] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (263.8,21.6) -- (278.43,21.43) ;
\draw [shift={(281.43,21.4)}, rotate = 179.35] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp01937181700397228] 
\draw  [fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (102.8,123) .. controls (102.8,115.32) and (109.02,109.1) .. (116.7,109.1) .. controls (124.38,109.1) and (130.6,115.32) .. (130.6,123) .. controls (130.6,130.68) and (124.38,136.9) .. (116.7,136.9) .. controls (109.02,136.9) and (102.8,130.68) .. (102.8,123) -- cycle ;
%Straight Lines [id:da9831510196171214] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (116.5,85.42) -- (116.68,106.6) ;
\draw [shift={(116.7,109.6)}, rotate = 269.53] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9754182132587181] 
\draw  [fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (166.3,124) .. controls (166.3,116.32) and (172.52,110.1) .. (180.2,110.1) .. controls (187.88,110.1) and (194.1,116.32) .. (194.1,124) .. controls (194.1,131.68) and (187.88,137.9) .. (180.2,137.9) .. controls (172.52,137.9) and (166.3,131.68) .. (166.3,124) -- cycle ;
%Straight Lines [id:da04659939276321379] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (180,85.92) -- (180.18,107.1) ;
\draw [shift={(180.2,110.1)}, rotate = 269.53] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7159878337159975] 
\draw  [fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (290.8,170) .. controls (290.8,162.32) and (297.02,156.1) .. (304.7,156.1) .. controls (312.38,156.1) and (318.6,162.32) .. (318.6,170) .. controls (318.6,177.68) and (312.38,183.9) .. (304.7,183.9) .. controls (297.02,183.9) and (290.8,177.68) .. (290.8,170) -- cycle ;
%Straight Lines [id:da3456150166992782] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (304.5,131.92) -- (304.68,153.1) ;
\draw [shift={(304.7,156.1)}, rotate = 269.53] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8918016010387138] 
\draw  [fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (351.3,170.5) .. controls (351.3,162.82) and (357.52,156.6) .. (365.2,156.6) .. controls (372.88,156.6) and (379.1,162.82) .. (379.1,170.5) .. controls (379.1,178.18) and (372.88,184.4) .. (365.2,184.4) .. controls (357.52,184.4) and (351.3,178.18) .. (351.3,170.5) -- cycle ;
%Straight Lines [id:da7690069046418062] 
\draw [color={rgb, 255:red, 176; green, 0; blue, 23 }  ,draw opacity=1 ]   (365,132.42) -- (365.18,153.6) ;
\draw [shift={(365.2,156.6)}, rotate = 269.53] [fill={rgb, 255:red, 176; green, 0; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp3867118667970011] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (119,207.28) .. controls (119,204.92) and (120.92,203) .. (123.28,203) -- (165.22,203) .. controls (167.58,203) and (169.5,204.92) .. (169.5,207.28) -- (169.5,220.14) .. controls (169.5,222.5) and (167.58,224.42) .. (165.22,224.42) -- (123.28,224.42) .. controls (120.92,224.42) and (119,222.5) .. (119,220.14) -- cycle ;
%Rounded Rect [id:dp7897134330284361] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (331,207.28) .. controls (331,204.92) and (332.92,203) .. (335.28,203) -- (377.22,203) .. controls (379.58,203) and (381.5,204.92) .. (381.5,207.28) -- (381.5,220.14) .. controls (381.5,222.5) and (379.58,224.42) .. (377.22,224.42) -- (335.28,224.42) .. controls (332.92,224.42) and (331,222.5) .. (331,220.14) -- cycle ;
%Straight Lines [id:da40441630004104634] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (217,2.92) -- (216.5,227.92) ;

% Text Node
\draw (60.1,22.1) node  [font=\small]  {$\mathbf{d}_{0}$};
% Text Node
\draw (60.1,70.3) node  [font=\small]  {$\mathbf{d}_{1}$};
% Text Node
\draw (60.2,117.7) node  [font=\small]  {$\mathbf{d}_{2}$};
% Text Node
\draw (60.3,165.1) node  [font=\small]  {$\mathbf{d}_{3}$};
% Text Node
\draw (61.1,212.5) node  [font=\normalsize]  {$\mathbf{x}$};
% Text Node
\draw (179.7,71.8) node  [font=\normalsize]  {$\mathbf{z}_{2}$};
% Text Node
\draw (146.7,25.4) node  [font=\normalsize]  {$\mathbf{z}_{0}$};
% Text Node
\draw (116.9,71.8) node  [font=\normalsize]  {$\mathbf{z}_{1}$};
% Text Node
\draw (247.1,21.6) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{d}_{0}$};
% Text Node
\draw (247.1,69.8) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{d}_{1}$};
% Text Node
\draw (247.2,117.2) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{d}_{2}$};
% Text Node
\draw (247.3,164.6) node  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{d}_{3}$};
% Text Node
\draw (248.1,212.5) node  [font=\normalsize]  {$\mathbf{x}$};
% Text Node
\draw (305.1,118.5) node  [font=\normalsize]  {$\mathbf{z}_{3}$};
% Text Node
\draw (364.7,118.5) node  [font=\normalsize]  {$\mathbf{z}_{4}$};
% Text Node
\draw (396.7,71.3) node  [font=\normalsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{z}_{2}$};
% Text Node
\draw (363.7,24.9) node  [font=\normalsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{z}_{0}$};
% Text Node
\draw (333.9,71.3) node  [font=\normalsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbf{z}_{1}$};
% Text Node
\draw (116.7,123) node  [font=\normalsize]  {$\hat{\mathbf{x}}$};
% Text Node
\draw (180.2,124) node  [font=\normalsize]  {$\hat{\mathbf{x}}$};
% Text Node
\draw (304.7,170) node  [font=\normalsize]  {$\hat{\mathbf{x}}$};
% Text Node
\draw (365.2,170.5) node  [font=\normalsize]  {$\hat{\mathbf{x}}$};
% Text Node
\draw (144.25,213.71) node  [font=\small] [align=left] {Step 1};
% Text Node
\draw (356.25,213.71) node  [font=\small] [align=left] {Step 2};


\end{tikzpicture}

